Qualitative Analysis of Partially-observable Markov Decision Processes

We study observation-based strategies for partially-observable Markov decision processes (POMDPs) with omega-regular objectives. An observation-based strategy relies on partial information about the history of a play, namely, on the past sequence of observations. We consider the qualitative analysis problem: given a POMDP with an omega-regular objective, whether there is an observation-based strategy to achieve the objective with probability~1 (almost-sure winning), or with positive probability (positive winning). Our main results are twofold. First, we present a complete picture of the computational complexity of the qualitative analysis of POMDP s with parity objectives (a canonical form to express omega-regular objectives) and its subclasses. Our contribution consists in establishing several upper and lower bounds that were not known in literature. Second, we present optimal bounds (matching upper and lower bounds) on the memory required by pure and randomized observation-based strategies for the qualitative analysis of POMDP s with parity objectives and its subclasses.

==> figures/exp-POMDP-reach.tex <==
\unitlength=.8mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}


%\hrule
\scalebox{.75}{
\begin{picture}(90,90)(0,0)
%\put(-2,-2){\framebox(90,90){}}

{\fsize

\node[Nmarks=i, iangle=90](q0)(35,77){$q_0$}
\node[Nmarks=n](q1)(15,57){$q^1_1$}
\node[Nmarks=n](q2)(15,37){$q^1_2$}

\node[Nmarks=n](q3)(55,57){$q^2_1$}
\node[Nmarks=n](q4)(45,37){$q^2_2$}
\node[Nmarks=n](q5)(65,37){$q^2_3$}

\node[Nmarks=n, Nadjust=wh, Nadjustdist=2](safe)(30,17){$\Goal$}

\node[Nmarks=n, Nw=34, Nh=35, dash={1.5}0, ExtNL=y, NLangle=115, NLdist=2](A1)(19,47){$H_1$}
\node[Nmarks=n, Nw=45, Nh=35, dash={1.5}0, ExtNL=y, NLangle=55, NLdist=2](A2)(61,47){$H_2$}
%\drawedge[ELpos=50, ELside=l, ELdist=1, dash={1.5}0, curvedepth=7, sxo=-5, syo=17](A1,q0){$\bot$}
%\drawedge[ELpos=50, ELside=r, ELdist=1, dash={1.5}0, curvedepth=-6, sxo=8, syo=17](A2,q0){$\bot$}

% $\varphi \equiv \lnot (GF p \to G(\lnot p \to Fr))$


\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](q0,q1){$\frac{1}{2}$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q0,q3){$\frac{1}{2}$}

\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=-4](q1,q2){$\tick$}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=-4](q2,q1){$\tick$}

\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=-4](q3,q4){$\tick$}
\drawedge[ELpos=50, ELside=l, ELdist=1.5, curvedepth=-4](q4,q5){$\tick$}
\drawedge[ELpos=40, ELside=r, ELdist=1, curvedepth=-4](q5,q3){$\tick$}

\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](q2,safe){$\#$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0, syo=-3](q5,safe){$\#$}

\drawloop[ELside=r,loopCW=n, loopdiam=6, loopangle=-90](safe){$\#$}

%\drawloop[ELside=l,loopCW=y, loopdiam=6](q0){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q3,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q3,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
}
\end{picture}
}
%\hrule


==> figures/exp-POMDP.tex <==
\unitlength=.8mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}

\scalebox{.75}{
\begin{picture}(110,80)(0,0)
%\put(-2,-2){\framebox(110,80){}}

\put(5,0){
{\fsize

\node[Nmarks=i, iangle=90](q0)(45,65){$q_0$}

\node[Nmarks=n](q1)(20,35){$q^1_1$}
\node[Nmarks=n](q2)(20,15){$q^1_2$}

\node[Nmarks=n](q3)(70,35){$q^2_1$}
\node[Nmarks=n](q4)(60,15){$q^2_2$}
\node[Nmarks=n](q5)(80,15){$q^2_3$}

%\node[Nmarks=n, Nadjust=wh, Nadjustdist=2](safe)(30,15){$\Safe$}

\node[Nmarks=n, Nw=31, Nh=35, dash={1.5}0, ExtNL=y, NLangle=115, NLdist=2](A1)(21,25){$A_1$}
\node[Nmarks=n, Nw=41, Nh=41, dash={1.5}0, ExtNL=y, NLangle=55, NLdist=2](A2)(70,22){$A_2$}

\drawedge[ELpos=60, ELside=l, ELdist=1, sxo=7, exo=-2, curvedepth=-6](A1,q0){$\frac{1}{2}$}
\drawedge[ELpos=65, ELside=r, ELdist=1, sxo=-10, syo=-3, exo=1, curvedepth=6](A2,q0){$\frac{1}{2}$}

% $\varphi \equiv \lnot (GF p \to G(\lnot p \to Fr))$


\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=-6](q0,q1){$\frac{1}{2}$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=6](q0,q3){$\frac{1}{2}$}

\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=-5](q1,q2){$\Sigma_2$}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=-5](q2,q1){$\Sigma_2 \!\setminus\! \{1\}$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=-5](q1,q2){$\frac{1}{2}$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=-5](q2,q1){$\frac{1}{2}$}


\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=-4](q3,q4){$\Sigma_2$}
\drawedge[ELpos=50, ELside=l, ELdist=1.5, curvedepth=-4](q4,q5){$\Sigma_2$}
\drawedge[ELpos=40, ELside=r, ELdist=1, curvedepth=-4](q5,q3){$\Sigma_2 \!\setminus\! \{2\}$}

\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=-4](q3,q4){$\frac{1}{2}$}
\drawedge[ELpos=50, ELside=r, ELdist=1.5, curvedepth=-4](q4,q5){$\frac{1}{2}$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=-4](q5,q3){$\frac{1}{2}$}


%\drawline[AHnb=0, arcradius=2](8,5)(8,75)
%\drawline[AHnb=0, arcradius=2](12,5)(12,75)

%\drawline[AHnb=0, arcradius=2](93,5)(93,75)
%\drawline[AHnb=0, arcradius=2](97,5)(97,75)


\node[Nframe=n, Nw=0,Nh=0](tmp1)(0,17){}
\node[Nframe=n, Nw=0,Nh=0](tmp2)(0,63){}
\drawline[AHnb=0, arcradius=2](15,15)(0,15)(0,25)
\drawedge[AHnb=0, ELpos=50, ELside=l, ELdist=1, curvedepth=0](tmp1,tmp2){$\#$}
\drawline[AHnb=1, arcradius=2](0,45)(0,65)(40,65)

\node[Nframe=n, Nw=0,Nh=0](tmp1)(96,17){}
\node[Nframe=n, Nw=0,Nh=0](tmp2)(96,63){}
\drawline[AHnb=0, arcradius=2](85,15)(96,15)(96,25)
\drawedge[AHnb=0, ELpos=50, ELside=r, ELdist=1, curvedepth=0](tmp1,tmp2){$\#$}
\drawline[AHnb=1, arcradius=2](96,45)(96,65)(50,65)


% \drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](q2,safe){$\#$}
% \drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0, syo=-3](q5,safe){$\#$}

% \drawloop[ELside=r,loopCW=n, loopdiam=6, loopangle=-90](safe){$\#$}


%\drawloop[ELside=l,loopCW=y, loopdiam=6](q0){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q3,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q3,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
}}
\end{picture}
}


==> figures/subset-pomdp.tex <==
\unitlength=.8mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}

\begin{picture}(166,52)(0,0)
%\put(-2,-2){\framebox(166,52){}}


{\fsize

\node[Nmarks=ir, ExtNL=n](x1)(10,18){$0$}
\node[Nmarks=r, ExtNL=n](x2)(38,31){$1$}
\node[Nmarks=r, ExtNL=n](x3)(38,5){$2$}
\node[Nmarks=n, ExtNL=n](x4)(66,31){$3$}


% % dummy nodes
\node[Nmarks=n, Nw=44, Nh=41, Nmr=3, dash={1.5}0, ExtNL=y, NLangle=115, NLdist=2](A1)(24,18){$o_1$}
\node[Nmarks=n, Nw=17, Nh=15, Nmr=3, dash={1.4}0, ExtNL=y, NLangle=270, NLdist=2](A2)(66,31){$o_2$}

%\drawloop[ELside=l, ELdist=1, loopCW=y, loopdiam=6, loopangle=90](x4){$a$}
%\drawloop[ELside=l, ELdist=1, loopCW=y, loopdiam=6, loopangle=90](x1){} 


\drawloop[ELside=l, ELdist=1, loopCW=y, loopdiam=7, loopangle=90](x2){$\frac{1}{2}$}
\drawloop[ELside=l, ELdist=1, loopCW=y, loopdiam=7, loopangle=90](x3){$1$}
\drawloop[ELside=l, ELdist=1, loopCW=y, loopdiam=7, loopangle=90](x4){$1$}

\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](x1,x2){$\frac{1}{2}$}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](x1,x3){$\frac{1}{2}$}

\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](x2,x4){$\frac{1}{2}$}


\node[Nmarks=ir, ExtNL=n](y1)(100,18){$\{0\}$}
\node[Nmarks=r, ExtNL=n, Nadjust=w, Nadjustdist=2](y2)(128,18){$\{1,2\}$}
\node[Nmarks=n, ExtNL=n](y4)(156,18){$\{3\}$}

\drawloop[ELside=l, ELdist=1, loopCW=y, loopdiam=7, loopangle=90](y2){$\frac{1}{2}$}
\drawloop[ELside=l, ELdist=1, loopCW=y, loopdiam=7, loopangle=90](y4){$1$}

\drawedge[ELpos=42, ELside=l, ELdist=1, curvedepth=0](y1,y2){$1$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](y2,y4){$\frac{1}{2}$}

% % dummy nodes


%\drawloop[ELside=l, ELdist=1, loopCW=y, loopdiam=6, loopangle=90](x4){$a$}
%\drawloop[ELside=l, ELdist=1, loopCW=y, loopdiam=6, loopangle=90](x1){} 


%\drawloop[ELside=l, ELdist=1, loopCW=y, loopdiam=7, loopangle=90](x1){$b,1$}
%\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=6](x1,x2){$a,0$}
%\drawloop[ELside=l, ELdist=1, loopCW=y, loopdiam=7, loopangle=90](x2){$a,b,0$}

%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q3,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q3,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
}
\end{picture}


